Bosons with attractive interactions in a trap: Is the ground state fragmented ?

Possible fragmentation of a Bose-Einstein condensate with negative scattering length is investigated using a simple two-level model. Our results indicate that fragmentation does not take place for values of the coupling for which the system is metastable. We also comment on the possibility of realizing a fragmented condensate in trapping potentials other than an harmonic one.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 870 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
976 1486 M
1 4 V
3 8 V
4 10 V
5 11 V
6 13 V
8 12 V
8 10 V
10 9 V
11 5 V
12 3 V
13 -1 V
14 -5 V
16 -7 V
16 -11 V
18 -14 V
18 -15 V
20 -18 V
20 -20 V
22 -20 V
23 -22 V
23 -21 V
24 -22 V
26 -22 V
26 -21 V
27 -21 V
28 -20 V
29 -20 V
29 -18 V
31 -18 V
30 -16 V
32 -16 V
32 -15 V
33 -13 V
34 -13 V
34 -12 V
34 -11 V
35 -10 V
36 -9 V
36 -8 V
36 -8 V
37 -6 V
37 -7 V
37 -5 V
37 -5 V
38 -4 V
38 -3 V
38 -3 V
38 -3 V
38 -2 V
38 -1 V
39 -1 V
38 -1 V
38 -1 V
37 0 V
38 1 V
38 1 V
37 0 V
37 2 V
36 1 V
37 2 V
36 2 V
35 2 V
35 2 V
35 3 V
34 2 V
33 3 V
33 3 V
33 3 V
31 3 V
31 3 V
30 3 V
30 3 V
29 3 V
27 3 V
28 3 V
26 3 V
25 4 V
25 3 V
23 3 V
23 3 V
21 2 V
21 3 V
19 3 V
19 2 V
18 3 V
16 2 V
15 3 V
15 2 V
13 2 V
12 1 V
11 2 V
9 1 V
9 2 V
7 1 V
7 1 V
5 1 V
3 0 V
3 1 V
2 0 V
LT1
3114 1846 M
180 0 V
1057 1578 M
14 -6 V
16 -8 V
16 -12 V
18 -14 V
18 -17 V
20 -18 V
20 -20 V
22 -21 V
23 -22 V
23 -22 V
24 -22 V
26 -22 V
26 -21 V
27 -21 V
28 -21 V
29 -19 V
29 -19 V
31 -17 V
30 -17 V
32 -16 V
32 -14 V
33 -14 V
34 -13 V
34 -12 V
34 -11 V
35 -10 V
36 -9 V
36 -8 V
36 -8 V
37 -6 V
37 -6 V
37 -6 V
37 -5 V
38 -4 V
38 -3 V
38 -3 V
38 -3 V
38 -2 V
38 -1 V
39 -1 V
38 -1 V
38 -1 V
37 1 V
38 0 V
38 1 V
37 0 V
37 2 V
36 1 V
37 2 V
36 2 V
35 2 V
35 2 V
35 3 V
34 2 V
33 3 V
33 3 V
33 3 V
31 3 V
31 3 V
30 3 V
30 3 V
29 3 V
27 3 V
28 3 V
26 3 V
25 4 V
25 3 V
23 3 V
23 3 V
21 2 V
21 3 V
19 3 V
19 2 V
18 3 V
16 2 V
15 3 V
15 2 V
13 2 V
12 1 V
11 2 V
9 1 V
9 2 V
7 1 V
7 1 V
5 1 V
3 0 V
3 1 V
2 0 V
LT2
3114 1746 M
180 0 V
1099 251 M
5 39 V
9 66 V
11 66 V
11 65 V
13 62 V
14 58 V
14 55 V
16 54 V
17 49 V
18 43 V
19 38 V
19 32 V
21 31 V
22 27 V
23 22 V
23 17 V
24 15 V
26 14 V
26 10 V
27 8 V
27 6 V
28 6 V
30 4 V
29 3 V
31 2 V
31 1 V
31 1 V
33 1 V
32 0 V
33 0 V
34 0 V
34 0 V
35 0 V
35 0 V
35 0 V
36 0 V
35 0 V
36 0 V
37 0 V
36 1 V
37 1 V
36 1 V
37 1 V
37 1 V
36 1 V
37 2 V
36 2 V
37 2 V
36 2 V
36 2 V
36 3 V
35 2 V
36 3 V
35 3 V
34 2 V
34 3 V
34 4 V
33 3 V
33 3 V
32 3 V
32 4 V
31 3 V
30 4 V
30 3 V
29 3 V
28 4 V
28 3 V
27 4 V
26 3 V
25 4 V
24 3 V
24 3 V
23 3 V
21 3 V
21 3 V
20 3 V
19 3 V
18 3 V
16 2 V
16 2 V
15 3 V
14 2 V
12 2 V
12 2 V
10 1 V
10 2 V
8 1 V
7 1 V
6 1 V
5 1 V
4 1 V
2 0 V
2 0 V
LT3
3114 1646 M
180 0 V
1094 251 M
9 71 V
18 113 V
18 99 V
20 88 V
20 76 V
22 65 V
23 56 V
23 47 V
24 39 V
26 33 V
26 26 V
27 22 V
28 17 V
29 14 V
29 10 V
31 8 V
30 6 V
32 4 V
32 -3 V
33 2 V
34 1 V
34 1 V
34 1 V
35 0 V
36 0 V
36 0 V
36 -1 V
37 0 V
37 0 V
37 0 V
37 0 V
38 0 V
38 0 V
38 1 V
38 1 V
38 0 V
38 1 V
39 2 V
38 1 V
38 2 V
37 2 V
38 2 V
38 2 V
37 2 V
37 3 V
36 2 V
37 3 V
36 3 V
35 3 V
35 3 V
35 3 V
34 4 V
33 3 V
33 3 V
33 4 V
31 3 V
31 4 V
30 3 V
30 4 V
29 3 V
27 4 V
28 3 V
26 4 V
25 3 V
25 4 V
23 3 V
23 3 V
21 3 V
21 3 V
19 3 V
19 3 V
18 2 V
16 3 V
15 2 V
15 2 V
13 2 V
12 2 V
11 2 V
9 1 V
9 2 V
7 1 V
7 1 V
5 1 V
3 0 V
3 1 V
2 0 V
LT4
3114 1546 M
180 0 V
1239 251 M
8 39 V
24 102 V
26 88 V
26 76 V
27 66 V
28 57 V
29 49 V
29 41 V
31 36 V
30 30 V
32 26 V
32 22 V
33 19 V
34 16 V
34 13 V
34 12 V
35 10 V
36 8 V
36 8 V
36 6 V
37 6 V
37 5 V
37 5 V
37 5 V
38 4 V
38 4 V
38 3 V
38 4 V
38 3 V
38 4 V
39 3 V
38 4 V
38 3 V
37 3 V
38 4 V
38 4 V
37 3 V
37 4 V
36 3 V
37 4 V
36 4 V
35 4 V
35 4 V
35 4 V
34 3 V
33 4 V
33 4 V
33 4 V
31 4 V
31 4 V
30 4 V
30 4 V
29 4 V
27 4 V
28 4 V
26 3 V
25 4 V
25 4 V
23 3 V
23 3 V
21 4 V
21 3 V
19 3 V
19 3 V
18 2 V
16 3 V
15 3 V
15 2 V
13 2 V
12 2 V
11 2 V
9 1 V
9 2 V
7 1 V
7 1 V
5 1 V
3 1 V
3 0 V
2 0 V
LT5
3114 1446 M
180 0 V
1234 251 M
13 64 V
24 100 V
26 86 V
26 74 V
27 64 V
28 56 V
29 47 V
29 40 V
31 35 V
30 29 V
32 25 V
32 21 V
33 19 V
34 15 V
34 13 V
34 11 V
35 10 V
36 8 V
36 7 V
36 6 V
37 1 V
37 5 V
37 5 V
37 4 V
38 4 V
38 4 V
38 4 V
38 3 V
38 4 V
38 3 V
39 3 V
38 4 V
38 3 V
37 4 V
38 3 V
38 4 V
37 3 V
37 4 V
36 4 V
37 3 V
36 4 V
35 4 V
35 4 V
35 4 V
34 4 V
33 3 V
33 4 V
33 4 V
31 4 V
31 4 V
30 4 V
30 4 V
29 4 V
27 4 V
28 4 V
26 3 V
25 4 V
25 4 V
23 3 V
23 3 V
21 4 V
21 3 V
19 3 V
19 3 V
18 3 V
16 2 V
15 3 V
15 2 V
13 2 V
12 2 V
11 2 V
9 1 V
9 2 V
7 1 V
7 1 V
5 1 V
3 1 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Semi-classical, $N|a|/a_{{\rm osc}}=1.0$}}
\put(3054,1546){\makebox(0,0)[r]{Exact, $N|a|/a_{{\rm osc}}=1.0$}}
\put(3054,1646){\makebox(0,0)[r]{Semi-classical, $N|a|/a_{{\rm osc}}=0.67$ }}
\put(3054,1746){\makebox(0,0)[r]{Exact, $N|a|/a_{{\rm osc}}=0.67$}}
\put(3054,1846){\makebox(0,0)[r]{Semi-classical, $N|a|/a_{{\rm osc}}=0.3$}}
\put(3054,1946){\makebox(0,0)[r]{Exact, $N|a|/a_{{\rm osc}}=0.3$}}
\put(2008,51){\makebox(0,0){$x=b/a_{{\rm osc}}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E/N\hbar\omega$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{8}}
\put(540,1799){\makebox(0,0)[r]{6}}
\put(540,1490){\makebox(0,0)[r]{4}}
\put(540,1180){\makebox(0,0)[r]{2}}
\put(540,870){\makebox(0,0)[r]{0}}
\put(540,561){\makebox(0,0)[r]{-2}}
\put(540,251){\makebox(0,0)[r]{-4}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 457 M
63 0 V
2754 0 R
-63 0 V
600 664 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1077 M
63 0 V
2754 0 R
-63 0 V
600 1283 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1696 M
63 0 V
2754 0 R
-63 0 V
600 1903 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 1077 M
2 0 V
3 0 V
5 0 V
6 0 V
7 0 V
8 0 V
10 0 V
11 0 V
13 0 V
14 0 V
15 0 V
16 0 V
18 -1 V
19 0 V
20 0 V
22 0 V
22 0 V
24 0 V
25 3 V
26 0 V
27 -2 V
28 -7 V
30 -22 V
30 -40 V
31 -48 V
32 -53 V
34 -56 V
34 -46 V
34 -35 V
36 -31 V
37 -28 V
37 -25 V
38 -23 V
38 -22 V
40 -19 V
40 -18 V
40 -16 V
41 -15 V
41 -14 V
42 -13 V
43 -12 V
42 -11 V
43 -10 V
44 -10 V
43 -9 V
44 -9 V
44 -7 V
43 -8 V
44 -7 V
45 -6 V
44 -7 V
43 -5 V
44 -6 V
44 -5 V
43 -5 V
44 -4 V
43 -5 V
42 -4 V
43 -3 V
42 -4 V
41 -3 V
41 -4 V
40 -3 V
40 -3 V
40 -2 V
38 -3 V
38 -3 V
37 -2 V
37 -2 V
36 -2 V
34 -2 V
34 -2 V
34 -2 V
32 -2 V
31 -1 V
30 -2 V
30 -1 V
28 -1 V
27 -2 V
26 -1 V
25 -1 V
24 -1 V
22 -1 V
22 -1 V
20 -1 V
19 -1 V
18 0 V
16 -1 V
15 0 V
14 -1 V
13 0 V
11 -1 V
10 0 V
8 -1 V
7 0 V
6 0 V
5 0 V
3 0 V
2 0 V
LT1
3114 1846 M
180 0 V
600 1077 M
70 0 V
75 0 V
2 0 V
3 0 V
4 0 V
6 0 V
7 0 V
8 0 V
9 0 V
11 0 V
12 0 V
13 0 V
14 0 V
16 0 V
17 0 V
18 0 V
19 0 V
20 0 V
22 0 V
22 -34 V
24 -48 V
24 -44 V
26 -41 V
27 -37 V
28 -35 V
28 -32 V
30 -30 V
31 -27 V
31 -26 V
32 -23 V
33 -22 V
34 -20 V
35 -19 V
35 -17 V
36 -16 V
37 -15 V
37 -15 V
38 -13 V
38 -12 V
39 -12 V
39 -10 V
40 -10 V
40 -10 V
41 -9 V
40 -8 V
41 -8 V
42 -8 V
41 -7 V
42 -6 V
41 -6 V
42 -6 V
42 -6 V
42 -5 V
41 -5 V
42 -5 V
41 -4 V
42 -4 V
41 -4 V
40 -4 V
41 -4 V
40 -3 V
40 -3 V
39 -4 V
39 -2 V
38 -3 V
38 -3 V
37 -2 V
37 -3 V
36 -2 V
35 -2 V
35 -2 V
34 -2 V
33 -2 V
32 -2 V
32 -1 V
30 -2 V
30 -1 V
28 -2 V
28 -1 V
27 -1 V
26 -1 V
24 -2 V
24 -1 V
23 -1 V
21 0 V
20 -1 V
19 -1 V
18 -1 V
17 0 V
16 -1 V
14 -1 V
13 0 V
12 -1 V
11 0 V
9 0 V
8 -1 V
7 0 V
6 0 V
4 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Semi-classical}}
\put(3054,1946){\makebox(0,0)[r]{Exact}}
\put(2008,51){\makebox(0,0){$N|a|/a_{{\rm osc}}$ }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$N_0/N$ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){20}}
\put(3135,151){\makebox(0,0){18}}
\put(2854,151){\makebox(0,0){16}}
\put(2572,151){\makebox(0,0){14}}
\put(2290,151){\makebox(0,0){12}}
\put(2009,151){\makebox(0,0){10}}
\put(1727,151){\makebox(0,0){8}}
\put(1445,151){\makebox(0,0){6}}
\put(1163,151){\makebox(0,0){4}}
\put(882,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1.5}}
\put(540,1903){\makebox(0,0)[r]{1.4}}
\put(540,1696){\makebox(0,0)[r]{1.3}}
\put(540,1490){\makebox(0,0)[r]{1.2}}
\put(540,1283){\makebox(0,0)[r]{1.1}}
\put(540,1077){\makebox(0,0)[r]{1}}
\put(540,870){\makebox(0,0)[r]{0.9}}
\put(540,664){\makebox(0,0)[r]{0.8}}
\put(540,457){\makebox(0,0)[r]{0.7}}
\put(540,251){\makebox(0,0)[r]{0.6}}
\end{picture}

